QuaSI: Quantile Sparse Image Prior for Spatio-Temporal Denoising of Retinal OCT Data

Optical coherence tomography (OCT) enables high-resolution and non-invasive 3D imaging of the human retina but is inherently impaired by speckle noise. This paper introduces a spatio-temporal denoising algorithm for OCT data on a B-scan level using a novel quantile sparse image (QuaSI) prior. To remove speckle noise while preserving image structures of diagnostic relevance, we implement our QuaSI prior via median filter regularization coupled with a Huber data fidelity model in a variational approach. For efficient energy minimization, we develop an alternating direction method of multipliers (ADMM) scheme using a linearization of median filtering. Our spatio-temporal method can handle both, denoising of single B-scans and temporally consecutive B-scans, to gain volumetric OCT data with enhanced signal-to-noise ratio. Our algorithm based on 4 B-scans only achieved comparable performance to averaging 13 B-scans and outperformed other current denoising methods.

==> images/CNR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Number of input images},
ymin=2.0,
ymax=6.8,
ylabel style={font=\color{white!15!black}},
ylabel={CNR value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	2.39617760793673\\
2	2.80122991799017\\
3	3.01805162068995\\
4	3.16202229013265\\
5	3.26741060068456\\
};
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	4.81291837009302\\
2	5.43546344751274\\
3	5.62862691241854\\
4	5.7155262651459\\
5	5.78622302664366\\
};
\addplot [color=mycolor1, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.80875446779945\\
2	5.09981102434438\\
3	5.20230044112208\\
4	5.26754526812077\\
5	5.31317203148205\\
};
\addplot [color=green, line width=1.0pt, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	3.61554910451747\\
3	3.84960971233251\\
4	3.9755332540374\\
5	4.07674970925513\\
};
\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	4.54848188452904\\
2	5.31081727385943\\
3	5.61980833289849\\
4	5.81892322773898\\
5	5.93921255349812\\
};
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	5.26853913882987\\
2	5.86101623521823\\
3	6.09507140137894\\
4	6.27653773876636\\
5	6.37573957420352\\
};
\end{axis}
\end{tikzpicture}%

==> images/MSR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Number of input images},
ymin=2.0,
ymax=6.8,
ylabel style={font=\color{white!15!black}},
ylabel={MSR value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	2.69106639550072\\
2	3.02872650259265\\
3	3.21284619974309\\
4	3.33781460188218\\
5	3.42592603315568\\
};
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	4.89035099279165\\
2	5.60869098500747\\
3	5.82193047209191\\
4	5.93500052661609\\
5	6.02623563055597\\
};
\addplot [color=mycolor1, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	5.05290921429193\\
2	5.28105966580538\\
3	5.36022692987904\\
4	5.41457081240482\\
5	5.44765359161047\\
};
\addplot [color=green, line width=1.0pt, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	3.73656834032453\\
3	3.96248230412325\\
4	4.08782388667148\\
5	4.17884741284344\\
};
\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	4.63711939953742\\
2	5.35108874027202\\
3	5.67225843029814\\
4	5.89506116665507\\
5	6.04472413786319\\
};
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	5.34960463670639\\
2	5.92770258160182\\
3	6.17504378486\\
4	6.36666123885143\\
5	6.50530049354036\\
};
\end{axis}
\end{tikzpicture}%

==> images/PSNR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={Number of input images},
ymin=18,
ymax=29,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black, line width=1.0pt, mark size = 1.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	16.5810358243587\\
2	19.2729662352964\\
3	20.756070498541\\
4	21.7169287969579\\
5	22.4477242696223\\
6	23.0119572550341\\
7	23.4794721345791\\
8	23.8626334425206\\
9	24.1734681746898\\
10	24.4362922354348\\
11	24.6786113415413\\
12	24.9077115471953\\
13	25.1334021829532\\
};
\addplot [color=blue, line width=1.0pt, mark size = 1.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	18.3224832361918\\
2	21.9288895613494\\
3	23.9311610992459\\
4	25.1320243506136\\
5	25.9963652654202\\
6	26.6254529168428\\
7	27.1062280669924\\
8	27.4942861484507\\
9	27.7845590412387\\
10	28.006203190586\\
11	28.2200443364765\\
12	28.4201885652835\\
13	28.6705348247397\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size = 1.5pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	21.3174876429947\\
2	23.3615864314527\\
3	24.5278978001372\\
4	25.208538924165\\
5	25.7205373177648\\
6	26.1103734193355\\
7	26.4232124462734\\
8	26.6983759041042\\
9	26.900388615591\\
10	27.0604320635477\\
11	27.2204895246033\\
12	27.3848673339503\\
13	27.5905596452095\\
};
\addplot [color=green, line width=1.0pt, mark size = 1.5pt, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	23.0841457979936\\
3	24.6766826132431\\
4	25.3948452744788\\
5	26.0745419019233\\
6	26.5152051787939\\
7	26.9197368664109\\
8	27.2188144821966\\
9	27.473397639023\\
10	27.6545370201535\\
11	27.8549623811908\\
12	28.031939294805\\
13	28.2669117681537\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size = 1.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	19.7703753113614\\
2	22.7068417630753\\
3	24.3443476068201\\
4	25.4061069727842\\
5	26.1957132860467\\
6	26.7864248073808\\
7	27.2310435978842\\
8	27.5993607698691\\
9	27.8542692964733\\
10	28.0462828166795\\
11	28.2436610420909\\
12	28.4204558498466\\
13	28.6672584022061\\
};
\addplot [color=red, line width=1.0pt, mark size = 1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	20.6567924530505\\
2	23.4123924667701\\
3	25.009569260864\\
4	25.9840023556481\\
5	26.7014290527431\\
6	27.23041751942\\
7	27.6230227833808\\
8	27.9577472536867\\
9	28.1789691141212\\
10	28.3386123314719\\
11	28.514418340608\\
12	28.6725716180855\\
13	28.9132400923243\\
};
\end{axis}
\end{tikzpicture}%

==> images/SSIM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={Number of input images},
ymin=0.2,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={SSIM value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black, line width=1.0pt, mark size = 1.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.0962500609976868\\
2	0.171490714339526\\
3	0.228465176209863\\
4	0.27436971226936\\
5	0.313728460236347\\
6	0.346678374505251\\
7	0.376310260606632\\
8	0.402055522363285\\
9	0.424773840381719\\
10	0.445095090536195\\
11	0.46348739370096\\
12	0.480590497756614\\
13	0.495795391786353\\
};
\addplot [color=blue, line width=1.0pt, mark size = 1.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.204072921328526\\
2	0.392195279169313\\
3	0.517418238611999\\
4	0.602335454386478\\
5	0.663689672529456\\
6	0.707798798489967\\
7	0.741495276987715\\
8	0.767208139095683\\
9	0.787175687362134\\
10	0.802899390525735\\
11	0.815738120688469\\
12	0.826601197139287\\
13	0.83565672315518\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size = 1.5pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.319379224188558\\
2	0.436022053744835\\
3	0.503588417991245\\
4	0.549338561742467\\
5	0.583921610812764\\
6	0.610426469784646\\
7	0.6323217865256\\
8	0.650695761572665\\
9	0.665995289806721\\
10	0.678975127155537\\
11	0.690526172283753\\
12	0.70123857839236\\
13	0.710766093856486\\
};
\addplot [color=green, line width=1.0pt, mark size = 1.5pt, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	0.424287388894046\\
3	0.514215637140426\\
4	0.565349007496408\\
5	0.614552608581872\\
6	0.647179620850339\\
7	0.67853782763411\\
8	0.700980805791096\\
9	0.722027709823834\\
10	0.738143992833489\\
11	0.753567565108423\\
12	0.766027434032479\\
13	0.777684410429611\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size = 1.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.26728902474242\\
2	0.459799895293525\\
3	0.576034570869754\\
4	0.655868174747303\\
5	0.712008339237269\\
6	0.751637806677059\\
7	0.780901047426126\\
8	0.802695936387726\\
9	0.818712163302508\\
10	0.831320135427656\\
11	0.84133989009626\\
12	0.84973876472427\\
13	0.856429000190367\\
};
\addplot [color=red, line width=1.0pt, mark size = 1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.332469828202898\\
2	0.527151701396217\\
3	0.636442089178376\\
4	0.705854804212316\\
5	0.75292429147671\\
6	0.785133352921367\\
7	0.808366946148027\\
8	0.825824638082103\\
9	0.838227236918566\\
10	0.847860297618544\\
11	0.855652122968618\\
12	0.862253500607226\\
13	0.86752368265657\\
};
\end{axis}
\end{tikzpicture}%
